Random walk based in-network computation of arbitrary functions

We study in-network computation on general network topologies. Specifically, we are given the description of a function, and a network with distinct nodes at which the operands of the function are made available, and a designated sink where the computed value of the function is to be consumed. We want to compute the function during the process of moving the data towards the sink. Such settings have been studied in the literature, but mainly for symmetric functions, e.g. average, parity etc., which have the specific property that the output is invariant to permutation of the operands. To the best of our knowledge, we present the first fully decentralised algorithms for arbitrary functions, which we model as those functions whose computation schema is structured as a binary tree. We propose two algorithms, Fixed Random-Compute and Flexible Random-Compute, for this problem, both of which use simple random walks on the network as their basic primitive. Assuming a stochastic model for the generation of streams of data at each source, we provide a lower and an upper bound on the rate at which Fixed Random-Compute can compute the stream of associated function values. Note that the lower bound on rate though computed for our algorithm serves as a general lower bound for the function computation problem and to the best of our knowledge is first such lower bound for asymmetric functions. We also provide upper bounds on the average time taken to compute the function, characterising this time in terms of the fundamental parameters of the random walk on the network: the hitting time in the case of Fixed Random-Compute, and the mixing time in the case of Flexible Random-Compute.

==> example_fixed.tex <==
%%
%\hspace*{10pt}
\subfloat[]{
\begin{tikzpicture}[>=latex]
  \scriptsize
  \tikzstyle{every node} = [circle,draw=black]
  \foreach \x in {0,...,3}
  \foreach \y in {0,...,3} 
  %{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
  	\node  (\x\y) at (1.5*\x,1.5*\y) {};
  
  \foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,2}  
  \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
  
  % Diagonal lines
  \draw (13) -- (02);
  \draw (22) -- (11);
  \draw (31) -- (20);
  \draw (11) -- (00);
  
  \node at (03) [draw=none,above] {$x_1$};
  \node at (03) [fill=blue!20] {};
  \node at (03) [draw=none,below right] {$\T(2,0)$};
  
  \node at (23) [draw=none,above] {$x_2$};
  \node at (23) [fill=blue!20] {};
  \node at (23) [draw=none,below left] {$\T(2,1)$};
  
  \node at (10) [draw=none,below] {$x_3$};
  \node at (10) [fill=blue!20] {};
  \node at (10) [draw=none,above right] {$\T(2,2)$};
  
  \node at (32) [draw=none,right] {$x_4$};
  \node at (32) [fill=blue!20] {};
  \node at (32) [draw=none,below left] {$\T(2,3)$};
  
  \node at (30) [draw=none,below] {$\sink$};
  \node at (30) [fill=red!20] {};
  
  \node at (22) [draw=none,above right] {$\T(1,0)$};
  \node at (22) [fill=yellow!60] {};
  \node at (22) [draw=none,below right] {$t$};
  
  \node at (11) [draw=none,above left] {$\T(1,1)$};
  \node at (11) [fill=yellow!60] {};
  \node at (11) [draw=none,below right] {$v$};
  
  \node at (31) [draw=none,above right] {$\T(0,0)$};
  \node at (31) [fill=yellow!60] {};
  \node at (31) [draw=none,below right] {$w$};
  
  
    \end{tikzpicture}
} 
%%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (12) [draw=none,below right] {$u$};
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	\node at (03) [draw=none,below right] {$\T(2,0)$};
    
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	\node at (23) [draw=none,below left] {$\T(2,1)$};
    
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	\node at (10) [draw=none,above right] {$\T(2,2)$};
    
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	\node at (32) [draw=none,below left] {$\T(2,3)$};
    
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (22) [draw=none,above right] {$\T(1,0)$};
	\node at (22) [fill=yellow!60] {};
	\node at (22) [draw=none,below right] {$t$};
	
	\node at (11) [draw=none,above left] {$\T(1,1)$};
	\node at (11) [fill=yellow!60] {};
	\node at (11) [draw=none,below right] {$v$};
	
	\node at (31) [draw=none,above right] {$\T(0,0)$};
	\node at (31) [fill=yellow!60] {};
	\node at (31) [draw=none,below right] {$w$};
	
	\draw [->,very thick,color=red] (03) -- (02);
	\draw [->,very thick,color=red] (02) -- (12);
	\draw [->,very thick,color=blue] (23) -- (13);
	\draw [->,very thick,color=blue] (13) -- (12);
	
	\draw [->,very thick,color=green] (32) -- (22);
	\draw [->,very thick,color=green] (22) -- (11);
	\draw [->,very thick,color=violet] (10) -- (00);
	\draw [->,very thick,color=violet] (00) -- (11);
	
	
	\end{tikzpicture}
}
%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	\node at (03) [draw=none,below right] {$\T(2,0)$};
    
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	\node at (23) [draw=none,below left] {$\T(2,1)$};
    
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	\node at (10) [draw=none,above right] {$\T(2,2)$};
    
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	\node at (32) [draw=none,below left] {$\T(2,3)$};
    	
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (12) [draw=none,below right] {$u$};
	
	\node at (22) [draw=none,above right] {$\T(1,0)$};
	\node at (22) [fill=yellow!60] {};
	\node at (22) [draw=none,below right] {$t$};
	
	\node at (11) [draw=none,above left] {$\T(1,1)$};
	\node at (11) [fill=yellow!60] {};
	\node at (11) [draw=none,below right] {$v$};
	
	\node at (31) [draw=none,above right] {$\T(0,0)$};
	\node at (31) [fill=yellow!60] {};
	\node at (31) [draw=none,below right] {$w$};
	
	\draw [->,very thick,color=red] (12) -- (22);
	\draw [->,very thick,color=magenta] (11) -- (10);
	\end{tikzpicture}
}
%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	\node at (03) [draw=none,below right] {$\T(2,0)$};
    
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	\node at (23) [draw=none,below left] {$\T(2,1)$};
    
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	\node at (10) [draw=none,above right] {$\T(2,2)$};
    
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	\node at (32) [draw=none,below left] {$\T(2,3)$};
	
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (12) [draw=none,below right] {$u$};
	
	\node at (22) [draw=none,above right] {$\T(1,0)$};
	\node at (22) [fill=yellow!60] {};
	\node at (22) [draw=none,below right] {$t$};
	
	\node at (11) [draw=none,above left] {$\T(1,1)$};
	\node at (11) [fill=yellow!60] {};
	\node at (11) [draw=none,below right] {$v$};
	
	\node at (31) [draw=none,above right] {$\T(0,0)$};
	\node at (31) [fill=yellow!60] {};
	\node at (31) [draw=none,below right] {$w$};
	
	\draw [->,very thick,color=blue] (12) -- (11);
	\draw [->,very thick,color=blue] (11) -- (22);
	
	\draw [->,very thick,color=magenta] (10) -- (20);
	\draw [->,very thick,color=magenta] (20) -- (31);
	\end{tikzpicture}
}
%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	\node at (03) [draw=none,below right] {$\T(2,0)$};
    
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	\node at (23) [draw=none,below left] {$\T(2,1)$};
    
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	\node at (10) [draw=none,above right] {$\T(2,2)$};
    
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	\node at (32) [draw=none,below left] {$\T(2,3)$};
	
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (12) [draw=none,below right] {$u$};
	
	\node at (22) [draw=none,above right] {$\T(1,0)$};
	\node at (22) [fill=yellow!60] {};
	\node at (22) [draw=none,below right] {$t$};
	
	\node at (11) [draw=none,above left] {$\T(1,1)$};
	\node at (11) [fill=yellow!60] {};
	\node at (11) [draw=none,below right] {$v$};
	
	\node at (31) [draw=none,above right] {$\T(0,0)$};
	\node at (31) [fill=yellow!60] {};
	\node at (31) [draw=none,below right] {$w$};
	
	\draw [->,very thick,color=orange] (22)--(21);
	\draw [->,very thick,color=orange] (21) -- (31);
	\draw [->,very thick,color=green!50!red] (31) -- (30);
	\end{tikzpicture}
}

==> func_schema.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=1.05]
 \scriptsize
 \tikzstyle{every node} = [circle,draw=black]
 \node (a) at (-2,3) [fill=blue!20] {};
 \node (b) at (-1,3) [fill=blue!20] {};
 \node (c) at (1,3) [fill=blue!20] {};
 \node (d) at (2,3) [fill=blue!20] {};
 %
 \node (e) at (-1.5,1.5)[font=\tiny]  {$\times$};
 \node (f) at (1.5,1.5) [font=\tiny]{$\times$};
 \node (g) at (0,0)[font=\tiny] {$+$};
 
 \node at (a) [draw=none,left]{$\T(2,0)$};
 \node at (a) [draw=none,above]{$x_1$};
 
 \node at (d) [draw=none,right]{$\T(2,3)$};
 \node at (d) [draw=none,above]{$x_4$};
 
 \node at (b) [draw=none,right]{$\T(2,1)$};
 \node at (b) [draw=none,above]{$x_2$};
 
 \node at (c) [draw=none,left] {$\T(2,2)$};
 \node at (c) [draw=none,above]{$x_3$};
 
 
 \node at (-1.7,1.5)[draw=none,left] {$\T(1,0)$};
 \node at (1.7,1.5) [draw=none,right] {$\T(1,1)$};
 \node at (-0.3,0) [draw=none,left] {$\T(0,0)$};
 %
 \draw [->,color=red] (a) -- (e) ;
 \draw [->,color=blue] (b) -- (e) ;
 \draw [->,color=violet] (c) -- (f) ;
 \draw [->,color=green] (d) -- (f) ;
 \draw [->,color=orange] (e) -- (g) ;
 \draw [->,color=magenta] (f) -- (g) ;
 \draw [->,color=green!50!red] (g) -- (0,-1);
 
 \end{tikzpicture}
}
\subfloat[]{
\begin{tikzpicture}[scale=1.05]
 \scriptsize
 \tikzstyle{every node} = [circle,draw=black]
 \node (a) at (-2,3) [fill=blue!20] {};
 \node (b) at (-1,3) [fill=blue!20] {};
  \node (c) at (-1.5,1.5)[font=\tiny]  {$\times$};
 \node (d) at (1.5,1.5) [fill=blue!20] {};
 \node (e) at (0,0)[font=\tiny] {$+$};
 \node (f) at (3,0)[fill=blue!20] {};
\node (g) at (1.5,-1.5)[font=\tiny] {$\times$};

 \node at (a) [draw=none,left]{$\T(3,0)$};
 \node at (a) [draw=none,above]{$y_1$};
  \node at (b) [draw=none,right]{$\T(3,1)$};
 \node at (b) [draw=none,above]{$y_2$};
  \node at (-1.7,1.5)[draw=none,left] {$\T(2,0)$};
 \node at (1.7,1.5) [draw=none,right] {$\T(2,1)$};
  \node at (-0.3,0) [draw=none,left] {$\T(1,0)$};
    \node at (d) [draw=none,above]{$y_3$};
  \node at (1.75,-1.5) [draw=none,right]{$\T(0,0)$};
 \node at (f) [draw=none,right] {$\T(1,1)$};
 \node at (f) [draw=none,above]{$y_4$};
 
 %
 \draw [->,color=red] (a) -- (c) ;
 \draw [->,color=blue] (b) -- (c) ;
  \draw [->,color=orange] (c) -- (e) ;
 \draw [->,color=magenta] (d) -- (e) ;
 \draw [->,color=violet] (e) -- (g) ;
 \draw [->,color=green] (f) -- (g) ;
 \draw [->,color=green!50!red] (g) -- (1.5,-2.5);
 
 \end{tikzpicture}
}

==> network_example.tex <==
%%
%\hspace*{10pt}
\subfloat[]{
\begin{tikzpicture}[>=latex]
  \scriptsize
  \tikzstyle{every node} = [circle,draw=black]
  \foreach \x in {0,...,3}
  \foreach \y in {0,...,3} 
  %{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
  	\node  (\x\y) at (1.5*\x,1.5*\y) {};
  
  \foreach \x in {0,...,3}
  \foreach \y [count=\yi] in {0,...,2}  
  \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
  
  % Diagonal lines
  \draw (13) -- (02);
  \draw (22) -- (11);
  \draw (31) -- (20);
  \draw (11) -- (00);
  
  \node at (03) [draw=none,above] {$x_1$};
  \node at (03) [fill=blue!20] {};
  \node at (03) [draw=none,below left] {$\T(2,0)$};
  
  \node at (23) [draw=none,above] {$x_2$};
  \node at (23) [fill=blue!20] {};
  \node at (23) [draw=none,below left] {$\T(2,1)$};
  
  \node at (10) [draw=none,below] {$x_3$};
  \node at (10) [fill=blue!20] {};
  \node at (10) [draw=none,above left] {$\T(2,2)$};
  
  \node at (32) [draw=none,right] {$x_4$};
  \node at (32) [fill=blue!20] {};
  \node at (32) [draw=none,below left] {$\T(2,3)$};
  
  \node at (30) [draw=none,below] {$\sink$};
  \node at (30) [fill=red!20] {};
  
    \end{tikzpicture}
} 
%%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	
	\draw [->,very thick,color=red] (03) -- (02);
	\draw [->,very thick,color=red] (02) -- (12);
	\draw [->,very thick,color=blue] (23) -- (13);
	\draw [->,very thick,color=blue] (13) -- (12);
	\node at (12) [fill=yellow!60] {};
	\node at (12) [draw=none,above right] {$\T(1,0)$};
	
	\draw [->,very thick,color=green] (32) -- (22);
	\draw [->,very thick,color=green] (22) -- (11);
	\draw [->,very thick,color=violet] (10) -- (00);
	\draw [->,very thick,color=violet] (00) -- (11);
	\node at (11) [fill=yellow!60] {};
	\node at (11) [draw=none,above left] {$\T(1,1)$};
	
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (12) [draw=none,below right] {$u$};
	\node at (11) [draw=none,below right] {$v$};
	\node at (31) [draw=none,below right] {$w$};
	
	\end{tikzpicture}
}
%
\subfloat[]{
	\begin{tikzpicture}[>=latex]
	\scriptsize
	\tikzstyle{every node} = [circle,draw=black]
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,3} 
	%{\pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
	\node  (\x\y) at (1.5*\x,1.5*\y) {};
	
	\foreach \x in {0,...,3}
	\foreach \y [count=\yi] in {0,...,2}  
	\draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
	
	% Diagonal lines
	\draw (13) -- (02);
	\draw (22) -- (11);
	\draw (31) -- (20);
	\draw (11) -- (00);
	
	\node at (03) [draw=none,above] {$x_1$};
	\node at (03) [fill=blue!20] {};
	
	\node at (23) [draw=none,above] {$x_2$};
	\node at (23) [fill=blue!20] {};
	
	\node at (10) [draw=none,below] {$x_3$};
	\node at (10) [fill=blue!20] {};
	
	\node at (32) [draw=none,right] {$x_4$};
	\node at (32) [fill=blue!20] {};
	
	\draw [->,very thick,color=orange] (12)--(22);
	\draw [->,very thick,color=orange] (22)--(21);
	\draw [->,very thick,color=orange] (21)--(31);
%	\node at (12) [fill=yellow!20] {};
%	\node at (12) [draw=none,above right] {$\T(1,0)$};
	
	\draw [->,very thick,color=magenta] (11) -- (10);
	\draw [->,very thick,color=magenta] (10) -- (20);
	\draw [->,very thick,color=magenta] (20) -- (31);
	\node at (31) [fill=yellow!60] {};
	\node at (31) [draw=none,above right] {$\T(0,0)$};
	
	\draw [->,very thick,color=green!50!red] (31) -- (30);
	
	\node at (30) [draw=none,below] {$\sink$};
	\node at (30) [fill=red!20] {};
	
	\node at (12) [draw=none,below right] {$u$};
	\node at (11) [draw=none,below right] {$v$};
	\node at (31) [draw=none,below right] {$w$};
	\end{tikzpicture}
}
